Metal Sandbox: Isolated Execution and Command Scheduling for GPU Coding Agents on Apple Silicon

On-device inference requires kernels that make effective use of local accelerators. Efficient training and evaluation of models that generate Apple Metal kernels benefit from native macOS tools and concurrent agent sessions. These sessions alternate between model requests, development commands, and GPU execution, leaving GPU capacity idle for much of a rollout. We present Metal Sandbox, infrastructure that combines restricted per-instance file access, native command execution, and command-level scheduling across interconnected Macs. Each agent retains its workspace and private development environment. Parallel commands can run concurrently, while serial commands share one execution slot per node; eligible waiting commands can migrate to available Macs and return results to the original agent. Integration with Harbor supports task execution, automatic verification, and rollout collection through a common workflow. Controlled experiments on four Mac mini M4 nodes achieve $1.68\times$--$2.05\times$ gains in command throughput under concentrated demand. Sixteen static agent traces give an estimated $2.14\times$ sustained-throughput gain for four sessions per node versus one, assuming continuously replenished sessions and unchanged mean durations. Replaying these measured traces under dynamic scheduling reduces mean tool waiting by 18.8% and batch elapsed time by 22.3%, assuming unchanged phase durations. Metal Sandbox and its Harbor integration are open-source on GitHub.

==> figures/figure_02_architecture.tex <==
\begingroup
\definecolor{archblue}{HTML}{EBEBFF}
\definecolor{archgreen}{HTML}{EBFFEB}
\definecolor{archyellow}{HTML}{FFFFE6}
\definecolor{archorange}{HTML}{FFF2E6}
\definecolor{archred}{HTML}{FFEBEB}
\begin{tikzpicture}[font=\footnotesize,>=Latex,
  box/.style={draw=black!80,line width=0.55pt,rounded corners=2pt,align=center,minimum height=0.65cm,inner sep=4pt},
  flow/.style={->,draw=black!80,line width=0.65pt},
  note/.style={font=\scriptsize,inner sep=1.5pt}]
\draw[draw=black!65,rounded corners=3pt] (-0.05,-0.55) rectangle (7.4,-7.85);
\draw[draw=black!65,rounded corners=3pt] (8.15,-0.55) rectangle (13.9,-7.85);
\node[anchor=west,font=\footnotesize\bfseries,inner sep=2pt] at (0.2,-0.75) {Owner / source node};
\node[anchor=west,font=\footnotesize\bfseries,inner sep=2pt] at (8.4,-0.75) {Target node};
\node[box,fill=archyellow,text width=6.3cm] (agents) at (3.7,0.35) {Concurrent agent sessions / CLI};
\node[box,fill=archblue,text width=4.9cm] (controller) at (11,0.35) {Cluster controller\\location + migration};
\node[box,fill=archblue,text width=4.0cm] (helper) at (3.7,-1.55) {Managed command};
\node[box,fill=archblue,text width=4.0cm] (filter) at (3.7,-2.5) {Allowlist matching\\executable + arguments};
\node[box,fill=archgreen,text width=2.7cm] (parallel) at (1.9,-4.0) {Parallel commands\\file tools and builds};
\node[box,fill=archorange,text width=2.7cm] (queue) at (5.5,-4.0) {Serial FIFO queue\\other commands};
\node[box,fill=archgreen,text width=2.7cm] (parallelrun) at (1.9,-5.3) {Sandbox process\\parallel permissions};
\node[box,fill=archorange,text width=2.7cm] (serialrun) at (5.5,-5.3) {Sandbox process\\one serial slot};
\node[box,fill=archred,text width=6.3cm,minimum height=0.5cm] (cpu) at (3.7,-6.45) {Native CPU execution};
\node[box,fill=archred,text width=3.6cm,minimum height=0.5cm] (gpu) at (3.7,-7.45) {Apple GPU};
\node[box,fill=archorange,text width=4.9cm] (reservation) at (11,-2.6) {Reserve target-node slot\\validate files and command};
\node[box,fill=archorange,text width=4.9cm] (targetqueue) at (11,-4.0) {Migrated command queue\\ready after commit};
\node[box,fill=archorange,text width=4.9cm] (targetrun) at (11,-5.3) {Sandbox process\\one serial slot};
\node[box,fill=archred,text width=4.9cm,minimum height=0.5cm] (targetcpu) at (11,-6.45) {Native CPU execution};
\node[box,fill=archred,text width=3.6cm,minimum height=0.5cm] (targetgpu) at (11,-7.45) {Apple GPU};
\node[box,fill=archyellow,text width=13.0cm] (storage) at (6.925,-8.55) {Shared workspace and instance HOME\\matching absolute paths on participating Macs};
\draw[flow,<->] (agents)--node[note,right=3pt,pos=0.78]{tool call / result}(helper);
\draw[flow] (helper)--(filter);
\draw[flow] (filter.south)--(3.7,-3.4)--node[note,above right,pos=1]{match}(1.9,-3.4)--(parallel.north);
\draw[flow] (filter.south)--(3.7,-3.4)--node[note,above left,pos=1]{no match}(5.5,-3.4)--(queue.north);
\draw[flow] (parallel)--(parallelrun);
\draw[flow] (queue)--node[note,right=3pt]{slot available}(serialrun);
\draw[flow] (parallelrun.south)--(parallelrun.south |- cpu.north);
\draw[flow] (serialrun.south)--(serialrun.south |- cpu.north);
\draw[flow] (cpu)--node[note,right=3pt]{Metal calls}(gpu);
\draw[flow] (controller)--node[note,right=3pt]{SSH control}(reservation);
\draw[flow,dashed] ([xshift=0.8cm]queue.north)--(6.3,-2.6)--node[note,above,pos=0.2]{migrate}(reservation.west);
\draw[flow] (reservation)--node[note,right=3pt]{claim / commit}(targetqueue);
\draw[flow] (targetqueue)--(targetrun);
\draw[flow] (targetrun)--(targetcpu);
\draw[flow] (targetcpu)--node[note,right=3pt]{Metal calls}(targetgpu);
\draw[flow,<->,dashed] (cpu.west)--(-0.3,-6.45)--(-0.3,-8.55)--(storage.west);
\draw[flow,<->,dashed] (targetcpu.east)--(14.15,-6.45)--(14.15,-8.55)--(storage.east);
\end{tikzpicture}
\endgroup


==> figures/figure_04_transfer_protocol.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
\foreach \xx/\name in {0/Source node,3/Controller,6/Target node} {
  \node[draw,rounded corners=2pt,fill=blue!5,minimum width=1.9cm,minimum height=0.55cm] at (\xx,0) {\name};
  \draw[densely dashed,gray] (\xx,-0.4)--(\xx,-4.15);
}
\draw[->] (3,-0.8)--node[above,font=\scriptsize]{1. Reserve serial slot}(6,-0.8);
\draw[->] (6,-1.3)--node[above,font=\scriptsize]{reservation ID}(3,-1.3);
\node[anchor=west,font=\scriptsize,fill=white] at (3.10,-1.65) {save migration progress};
\draw[->] (3,-1.8)--node[above,font=\scriptsize]{2. Claim waiting command}(0,-1.8);
\draw[->] (0,-2.3)--node[above,font=\scriptsize]{claimed; prevent local start}(3,-2.3);
\draw[->] (3,-2.8)--node[above,font=\scriptsize]{3. Commit reserved command}(6,-2.8);
\draw[->] (6,-3.3)--node[above,font=\scriptsize]{queued / running / finished}(3,-3.3);
\node[anchor=west,align=left,font=\scriptsize,fill=white] at (3.10,-3.7) {query same command\\after reconnect};
\draw[->] (3,-3.8)--node[above,align=center,font=\scriptsize]{4. Deliver result\\and cleanup status}(0,-3.8);
\node[draw,align=center,font=\scriptsize,text width=7.6cm,fill=orange!8] at (3,-4.65) {Claim prevents the command from starting on the source node while the target node executes it.\\The result completes the original command or agent tool call.};
\end{tikzpicture}

